KlaskTron: An Open-Source Platform for Physical Adversarial Multi-Agent RL

Progress in robot learning, particularly physical multi-agent reinforcement learning (MARL), is currently challenged by a limited availability of accessible, standardized benchmarks. While simulation-based MARL has produced remarkable emergent behaviors, from coordinated team play to complex tool use, translating these advances to physical systems remains difficult. A key barrier is infrastructural: physical platforms are often prohibitively expensive, require specialized facilities, or lack open mechanisms and designs for reproducibility. We introduce KlaskTron, an open-source, low-cost (<\$2500 USD), desktop-scale robotic testbed for adversarial MARL based on the dynamic tabletop game KLASK. The platform features dual CoreXY gantries with high-torque brushless motors, enabling the high-speed, precise manipulation required for competitive play. Crucially, we provide a complete ecosystem: hardware designs (CAD, BOM), a GPU-native digital twin in NVIDIA Isaac Lab for high-fidelity modeling and simulation, and a validated sim-to-real baseline using a learned neural actuator model. We demonstrate that this baseline enables zero-shot policy transfer, with trained agents exhibiting emergent adversarial behaviors. To ensure full reproducibility of our results, all project assets are released publicly: hardware CAD/BOM and assembly documentation at [https://idscethzurich.github.io/klask_hardware], inference software stack at [https://github.com/IDSCETHZurich/klask_software] and the simulation and MARL setup at [https://github.com/IDSCETHZurich/klask_rl].

==> figs/system_diagram.tex <==

\begin{tikzpicture}

    \colorlet{customDarkGray}{black!75}
    \colorlet{customLightGreen}{green!10!white}
    \colorlet{customDarkGreen}{green!50!black}
    \colorlet{customLightRed}{red!10!white}
    \colorlet{customDarkRed}{red!50!black}
    \colorlet{customLightBlue}{blue!10!white}
    \colorlet{customDarkBlue}{blue!50!black}
    \tikzset{
    font=\scriptsize,
    >={Latex},
    customArrow/.style={-Latex, thick, rounded corners=6pt, draw=customDarkGray},
    customLine/.style={thick, rounded corners=6pt, draw=customDarkGray},
    customDblArrow/.style={Latex-Latex, thick, rounded corners=6pt, draw=customDarkGray}
    }

    \pgfdeclarelayer{envbg}
    \pgfsetlayers{envbg,background,main}

    \node[
        draw=customDarkGreen,
        rounded corners,
        fill=white,
        inner sep=2mm,
        align=center
    ] (actModCard) {%
        Actuator\\[1mm]Model\\[2mm]
        \includegraphics[width=9mm]{figs/nn.png}%
    };

    \node[
        draw=customDarkGreen,
        rounded corners,
        fill=white,
        inner sep=2mm,
        align=center,
        right=14mm of actModCard
    ] (simCard) {%
        Isaac Sim\\[2mm]
        \includegraphics[width=15mm]{figs/isaac_sim.jpg}%
    };

    \draw[customArrow] (actModCard.east) -- (simCard.west);


    \node[
        draw=customDarkGreen,
        rounded corners,
        fill=white,
        inner sep=2mm,
        align=center,
        below=5mm of actModCard
    ] (physCard) {%
        Physical System\\[2mm]
        \includegraphics[width=19mm]{figs/physical_system.jpg}%
    };

    \node[
        draw=customDarkGreen,
        rounded corners,
        fill=white,
        inner sep=2mm,
        align=center,
        below=5mm of simCard
    ] (estCard) {%
        State\\Estimator\\Node
    };

    \draw[customArrow] (physCard.east |- estCard.west) -- node[above, pos=0.5, font=\scriptsize, align=center]{Board\\Image}  (estCard.west);

    \coordinate (stateSwitchStart) at ($(simCard.east)!0.5!(estCard.east) + (15mm,0)$);
    \coordinate (stateSwitchEndTop) at ($(stateSwitchStart) + (-7mm,3mm)$);
    \coordinate (stateSwitchEndBottom) at ($(stateSwitchStart) + (-7mm,-3mm)$);
    \coordinate (stateSwitchEndTopConnector) at ($(stateSwitchStart) + (-6mm,2mm)$);
    \coordinate (stateSwitchEndBottomConnector) at ($(stateSwitchStart) + (-6mm,-2mm)$);

    \draw[draw=customDarkGray, fill=customDarkGray] (stateSwitchStart) circle (0.7mm);
    \draw[customLine] (stateSwitchStart) -- (stateSwitchEndBottom);

    \draw[customLine] (estCard.east) -| node[above, pos=0.2, font=\scriptsize]{State} (stateSwitchEndBottomConnector);
    \draw[customLine] (simCard.east) -| node[above, pos=0.25, font=\scriptsize]{State} (stateSwitchEndTopConnector);

    \node[
        draw=customDarkRed,
        rounded corners,
        fill=white,
        inner sep=2mm,
        align=center,
        right=17mm of stateSwitchStart,
    ] (rewardCard) {%
        Reward
    };
    \node[
        draw=customDarkRed,
        rounded corners,
        fill=white,
        inner sep=2mm,
        align=center,
        below=5mm of rewardCard,
    ] (bufferCard){%
        Buffer
    };

    \draw[customArrow] (stateSwitchStart) -- (rewardCard.west);
    \draw[customArrow] (stateSwitchStart) -- (rewardCard.west);
    \coordinate (bufferBranchPoint) at ($(stateSwitchStart)!0.6!(rewardCard.west)$);
    \draw[customArrow] (bufferBranchPoint) |- (bufferCard.west);

    \node[
        draw=customDarkGray,
        rounded corners,
        fill=white,
        inner sep=2mm,
        align=center,
        right=10mm of bufferCard,
    ] (actorCard) {%
        Actor\\[2mm]
        \includegraphics[width=9mm]{figs/nn.png}%
    };
    \node[
        draw=customDarkRed,
        rounded corners,
        fill=white,
        inner sep=2mm,
        align=center,
        above=5mm of actorCard
    ] (criticCard) {%
        Critic\\[2mm]
        \includegraphics[width=9mm]{figs/nn.png}%
    };

    \draw[customArrow] (rewardCard.south) -- (bufferCard.north);
    \coordinate (criticBranchPoint) at ($(bufferCard.east)!0.4!(actorCard.west)$);
    \draw[customArrow] (bufferCard.east) -- (actorCard.west);
    \draw[customArrow] (criticBranchPoint) |- (criticCard.west);

    \node[
        draw=customDarkRed,
        rounded corners,
        fill=white,
        inner sep=2mm,
        align=center,
        right=10mm of criticCard,
    ] (criticLossCard) {%
        $\mathcal{L}^V$
    };
    \node[
        draw=customDarkRed,
        rounded corners,
        fill=white,
        inner sep=2mm,
        align=center,
        below=2mm of criticLossCard,
    ] (actorLossCard) {%
        $\mathcal{L}^{clip}$
    };

    \draw[customArrow] (criticCard.east) -- (criticLossCard.west);
    \coordinate (criticLossBranchPoint) at ($(criticCard.east) + (4mm,0)$);
    \draw[customArrow] (criticLossBranchPoint) |- (actorLossCard.west);

    \draw[customArrow, draw=customDarkRed] (actorLossCard.south) |- node[below, pos=0.7, font=\scriptsize\color{customDarkRed}]{Update} ($(actorCard.east)+(0,6mm)$);
    \draw[customArrow, draw=customDarkRed] (criticLossCard.north) |- node[above, pos=0.7, font=\scriptsize\color{customDarkRed}]{Update} ($(criticCard.east)+(0,7mm)$);

    \coordinate (actionSwitchStart) at ($(stateSwitchStart) + (0,-29mm)$);
    \coordinate (actionSwitchEndTop) at ($(actionSwitchStart) + (-7mm,3mm)$);
    \coordinate (actionSwitchEndBottom) at ($(actionSwitchStart) + (-7mm,-3mm)$);
    \coordinate (actionSwitchEndTopConnector) at ($(actionSwitchStart) + (-6mm,2mm)$);
    \coordinate (actionSwitchEndBottomConnector) at ($(actionSwitchStart) + (-6mm,-2mm)$);
    \draw[draw=customDarkGray, fill=customDarkGray] (actionSwitchStart) circle (0.7mm);
    \draw[customLine] (actionSwitchStart) -- (actionSwitchEndBottom);

    \coordinate (actionPhysIn) at ($(physCard.south)!0.3!(physCard.north)$);
    \draw[customArrow] (actionSwitchEndTopConnector) |- (physCard.east |- actionPhysIn);

    \coordinate (actionAmInEdgePoint) at ($(physCard.south west) + (-5mm, -5mm)$);
    \draw[customArrow] (actionSwitchEndBottomConnector) |- (actionAmInEdgePoint) |- (actModCard.west);

    \coordinate (actionSwitchCornerPoint) at ($(actorCard.east) + (27mm,0)$);
    \draw[customLine] (actorCard.east) -- node[below, pos=0.35, font=\scriptsize, align=center]{Action}(actionSwitchCornerPoint) |- node[above, pos=0.95, font=\scriptsize, align=center]{Action} (actionSwitchStart);
    \coordinate (actionLossEntryPoint) at ($(actorLossCard.south)+(3mm,0)$);
    \coordinate (actionIntersectionPoint) at (actorCard.east -| actionLossEntryPoint);
    \draw[customArrow] (actionIntersectionPoint) -- (actionLossEntryPoint);
    \coordinate (stateSwitchLabelPos) at ($(stateSwitchStart)!0.4!(stateSwitchEndBottom)$);
    \coordinate (actionSwitchLabelPos) at ($(actionSwitchStart)!0.4!(actionSwitchEndBottom)$);
    \draw[customLine, draw=customDarkGreen, dashed, thin] (stateSwitchLabelPos) -- node[below, pos=0.5, font=\scriptsize\color{customDarkGreen}, align=center, rotate=90]{Real / Simulation} (actionSwitchLabelPos);

    \begin{pgfonlayer}{envbg}
        \node[
            rounded corners,
            fill=customLightGreen, % light green background
            thick,
            inner sep=3mm,
            fit=(actModCard)(simCard)(physCard)(stateSwitchStart)(actionSwitchStart)(estCard)(actionAmInEdgePoint),
            label={[anchor=north west, font=\color{customDarkGreen}\scriptsize, inner sep=2mm]north west:Environment}
        ] (envpanel) {};
    \end{pgfonlayer}

    \begin{pgfonlayer}{envbg}
        \node[
            rounded corners,
            fill=customLightRed,
            thick,
            inner sep=3mm,
            fit=(rewardCard)(bufferCard)(criticCard)(actorCard)(criticLossCard)(actorLossCard)(bufferBranchPoint),
            label={[anchor=north west, font=\color{customDarkRed}\scriptsize, inner sep=2mm]north west:Training}
        ] (trainpanel) {};
    \end{pgfonlayer}

    \coordinate (infrapad) at ($(actorCard.south) + (0,-5mm)$);
    \begin{pgfonlayer}{envbg}
        \node[
            rounded corners,
            fill=customLightBlue,
            thick,
            inner sep=3mm,
            fit=(actorCard)(infrapad),
            label={[anchor=south west, font=\color{customDarkBlue}\scriptsize, inner sep=2mm]south west:Inference}
        ] (infrapanel) {};
    \end{pgfonlayer}

\end{tikzpicture}



